Shrinking dynamic on multidimensional tropical series

Let $\Omega\subset\mathbb R^n$ be a compact convex domain. An $\Omega$-tropical series is a nonnegative, concave, integral-slope, piecewise-affine function on $\Omega$ that vanishes on $\partial\Omega$. For a finite set $P\subset\Omega^\circ$, we study the least such function above prescribed initial data whose corner locus contains $P$. It is obtained by repeatedly applying one-point shrinking operators $G_p$. We prove that every fair order of these operators stabilizes after finitely many nontrivial steps. We also describe an event-driven implementation that records the lowest monomials at each point and updates only affected watcher lists. Finally, we show that, on every compact subset of $\Omega^\circ$, the resulting dynamics can be approximated by a finite path whose intermediate tropical hypersurfaces have only mild singularities on that compact set; equivalently, the corresponding local cells of the dual regular subdivision contain no lattice points other than their vertices.

==> avalanche-step-1.tex <==
% Generated by generate_avalanche.py; edit the generator.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
\definecolor{avred}{RGB}{226,78,72}
\definecolor{avblue}{RGB}{22,119,184}
\definecolor{avgreen}{RGB}{73,133,107}
\definecolor{avgray}{RGB}{160,166,173}
\path[use as bounding box] (-3,-2.8) rectangle (3,2.6);
\begin{scope}
\clip (-3,-2.8) rectangle (3,2.6);
\fill[avred,opacity=.16] (0.0000000,-1.6666667) -- (0.0000000,0.0000000) -- (-0.2000000,0.2000000) -- (-1.6000000,0.2000000) -- (-2.5000000,-2.5000000) -- cycle;
\fill[avred,opacity=.16] (2.5000000,-2.5000000) -- (1.6666667,0.0000000) -- (0.0000000,0.0000000) -- (0.0000000,-1.6666667) -- cycle;
\fill[avred,opacity=.16] (-0.2000000,1.2333333) -- (-0.2000000,0.2000000) -- (0.0000000,0.0000000) -- (1.6666667,0.0000000) -- (2.3625000,2.0875000) -- cycle;
\fill[avred,opacity=.16] (-2.1625000,1.8875000) -- (-1.6000000,0.2000000) -- (-0.2000000,0.2000000) -- (-0.2000000,1.2333333) -- cycle;
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.0000000,-1.6666667) -- (0.0000000,0.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.0000000,0.0000000) -- (-0.2000000,0.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-0.2000000,0.2000000) -- (-1.6000000,0.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-1.6000000,0.2000000) -- (-2.5000000,-2.5000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.0000000,-1.6666667) -- (-2.5000000,-2.5000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (1.6666667,0.0000000) -- (0.0000000,0.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.5000000,-2.5000000) -- (1.6666667,0.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.5000000,-2.5000000) -- (0.0000000,-1.6666667);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-0.2000000,1.2333333) -- (-0.2000000,0.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (1.6666667,0.0000000) -- (2.3625000,2.0875000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-0.2000000,1.2333333) -- (2.3625000,2.0875000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-2.1625000,1.8875000) -- (-1.6000000,0.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-2.1625000,1.8875000) -- (-0.2000000,1.2333333);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-2.8000000,-2.8000000) -- (-2.5000000,-2.5000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-2.1625000,1.8875000) -- (-2.8750000,2.6000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.8000000,-2.8000000) -- (2.5000000,-2.5000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.8750000,2.6000000) -- (2.3625000,2.0875000);
\draw[black!80,line width=.85pt] (0.0000000,-1.3333333) -- (0.0000000,0.0000000);
\draw[black!80,line width=.85pt] (0.0000000,0.0000000) -- (-0.2000000,0.2000000);
\draw[black!80,line width=.85pt] (-0.2000000,0.2000000) -- (-1.2666667,0.2000000);
\draw[avblue,line width=1.15pt] (-1.2666667,0.2000000) -- (-2.0000000,-2.0000000);
\draw[avblue,line width=1.15pt] (0.0000000,-1.3333333) -- (-2.0000000,-2.0000000);
\draw[black!80,line width=.85pt] (1.3333333,0.0000000) -- (0.0000000,0.0000000);
\draw[avblue,line width=1.15pt] (2.0000000,-2.0000000) -- (1.3333333,0.0000000);
\draw[avblue,line width=1.15pt] (2.0000000,-2.0000000) -- (0.0000000,-1.3333333);
\draw[black!80,line width=.85pt] (-0.2000000,0.9000000) -- (-0.2000000,0.2000000);
\draw[avblue,line width=1.15pt] (1.3333333,0.0000000) -- (1.8625000,1.5875000);
\draw[avblue,line width=1.15pt] (-0.2000000,0.9000000) -- (1.8625000,1.5875000);
\draw[avblue,line width=1.15pt] (-1.6625000,1.3875000) -- (-1.2666667,0.2000000);
\draw[avblue,line width=1.15pt] (-1.6625000,1.3875000) -- (-0.2000000,0.9000000);
\draw[black!80,line width=.85pt] (-2.8000000,-2.8000000) -- (-2.0000000,-2.0000000);
\draw[black!80,line width=.85pt] (-1.6625000,1.3875000) -- (-2.8750000,2.6000000);
\draw[black!80,line width=.85pt] (2.8000000,-2.8000000) -- (2.0000000,-2.0000000);
\draw[black!80,line width=.85pt] (2.8750000,2.6000000) -- (1.8625000,1.5875000);
\end{scope}
\path (-1.1000000,-1.2000000) node[text=avred!70!black,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_0$};
\path (1.0500000,-1.1000000) node[text=avred!70!black,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_1$};
\path (0.9000000,0.6800000) node[text=avred!70!black,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_2$};
\path (-0.9000000,0.7000000) node[text=avred!70!black,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_3$};
\filldraw[fill=black,draw=white,line width=.3pt] (0.0000000,-0.7000000) circle[radius=1.15pt];
\path (0.1800000,-0.9600000) node[fill=white,fill opacity=.85,text opacity=1,text=black,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_1$};
\filldraw[fill=black,draw=white,line width=.3pt] (0.8000000,0.0000000) circle[radius=1.15pt];
\path (1.1000000,-0.1400000) node[fill=white,fill opacity=.85,text opacity=1,text=black,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_2$};
\filldraw[fill=white,draw=avblue,line width=.8pt] (-0.2000000,0.9000000) circle[radius=2.3pt];
\filldraw[fill=avblue,draw=white,line width=.3pt] (-0.2000000,0.9000000) circle[radius=1.15pt];
\path (-0.4900000,1.1600000) node[fill=white,fill opacity=.85,text opacity=1,text=avblue,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_3$};
\filldraw[fill=avred!80!black,draw=white,line width=.3pt] (-0.8000000,-0.6500000) circle[radius=1.15pt];
\path (-1.0900000,-0.9400000) node[fill=white,fill opacity=.85,text opacity=1,text=avred!80!black,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_4$};
\end{tikzpicture}


==> avalanche-step-2.tex <==
% Generated by generate_avalanche.py; edit the generator.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
\definecolor{avred}{RGB}{226,78,72}
\definecolor{avblue}{RGB}{22,119,184}
\definecolor{avgreen}{RGB}{73,133,107}
\definecolor{avgray}{RGB}{160,166,173}
\path[use as bounding box] (-3,-2.8) rectangle (3,2.6);
\begin{scope}
\clip (-3,-2.8) rectangle (3,2.6);
\fill[avred,opacity=.16] (0.0000000,-1.3333333) -- (0.0000000,0.0000000) -- (-0.2000000,0.2000000) -- (-1.2666667,0.2000000) -- (-2.0000000,-2.0000000) -- cycle;
\fill[avred,opacity=.16] (2.0000000,-2.0000000) -- (1.3333333,0.0000000) -- (0.0000000,0.0000000) -- (0.0000000,-1.3333333) -- cycle;
\fill[avred,opacity=.16] (-0.2000000,0.9000000) -- (-0.2000000,0.2000000) -- (0.0000000,0.0000000) -- (1.3333333,0.0000000) -- (1.8625000,1.5875000) -- cycle;
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.0000000,-1.3333333) -- (0.0000000,0.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.0000000,0.0000000) -- (-0.2000000,0.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-0.2000000,0.2000000) -- (-1.2666667,0.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-1.2666667,0.2000000) -- (-2.0000000,-2.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.0000000,-1.3333333) -- (-2.0000000,-2.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (1.3333333,0.0000000) -- (0.0000000,0.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.0000000,-2.0000000) -- (1.3333333,0.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.0000000,-2.0000000) -- (0.0000000,-1.3333333);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-0.2000000,0.9000000) -- (-0.2000000,0.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (1.3333333,0.0000000) -- (1.8625000,1.5875000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-0.2000000,0.9000000) -- (1.8625000,1.5875000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-1.6625000,1.3875000) -- (-1.2666667,0.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-1.6625000,1.3875000) -- (-0.2000000,0.9000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-2.8000000,-2.8000000) -- (-2.0000000,-2.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-1.6625000,1.3875000) -- (-2.8750000,2.6000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.8000000,-2.8000000) -- (2.0000000,-2.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.8750000,2.6000000) -- (1.8625000,1.5875000);
\draw[black!80,line width=.85pt] (0.0000000,-0.8000000) -- (0.0000000,-0.6000000);
\draw[avblue,line width=1.15pt] (0.0000000,-0.6000000) -- (-1.0000000,-0.6000000);
\draw[avblue,line width=1.15pt] (-1.0000000,-0.6000000) -- (-1.2000000,-1.2000000);
\draw[avblue,line width=1.15pt] (0.0000000,-0.8000000) -- (-1.2000000,-1.2000000);
\draw[black!80,line width=.85pt] (0.8000000,0.0000000) -- (0.6000000,0.0000000);
\draw[avblue,line width=1.15pt] (0.6000000,0.0000000) -- (0.0000000,-0.6000000);
\draw[avblue,line width=1.15pt] (1.2000000,-1.2000000) -- (0.8000000,0.0000000);
\draw[avblue,line width=1.15pt] (1.2000000,-1.2000000) -- (0.0000000,-0.8000000);
\draw[avblue,line width=1.15pt] (0.6000000,0.6333333) -- (0.6000000,0.0000000);
\draw[avblue,line width=1.15pt] (0.8000000,0.0000000) -- (1.0625000,0.7875000);
\draw[avblue,line width=1.15pt] (0.6000000,0.6333333) -- (1.0625000,0.7875000);
\draw[black!80,line width=.85pt] (-1.6625000,1.3875000) -- (-1.0000000,-0.6000000);
\draw[black!80,line width=.85pt] (-1.6625000,1.3875000) -- (0.6000000,0.6333333);
\draw[black!80,line width=.85pt] (-2.8000000,-2.8000000) -- (-1.2000000,-1.2000000);
\draw[black!80,line width=.85pt] (-1.6625000,1.3875000) -- (-2.8750000,2.6000000);
\draw[black!80,line width=.85pt] (2.8000000,-2.8000000) -- (1.2000000,-1.2000000);
\draw[black!80,line width=.85pt] (2.8750000,2.6000000) -- (1.0625000,0.7875000);
\end{scope}
\path (-0.4000000,-0.8000000) node[text=avred!70!black,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_0$};
\path (0.6200000,-0.6200000) node[text=avred!70!black,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_1$};
\path (0.8000000,0.3900000) node[text=avred!70!black,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_2$};
\path (-0.7500000,0.2800000) node[text=black!50,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_3$};
\filldraw[fill=black,draw=white,line width=.3pt] (0.0000000,-0.7000000) circle[radius=1.15pt];
\path (0.1800000,-0.9600000) node[fill=white,fill opacity=.85,text opacity=1,text=black,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_1$};
\filldraw[fill=white,draw=avblue,line width=.8pt] (0.8000000,0.0000000) circle[radius=2.3pt];
\filldraw[fill=avblue,draw=white,line width=.3pt] (0.8000000,0.0000000) circle[radius=1.15pt];
\path (1.1000000,-0.1400000) node[fill=white,fill opacity=.85,text opacity=1,text=avblue,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_2$};
\filldraw[fill=avgreen,draw=white,line width=.3pt] (-0.2000000,0.9000000) circle[radius=1.15pt];
\path (-0.4900000,1.1600000) node[fill=white,fill opacity=.85,text opacity=1,text=avgreen,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_3$};
\filldraw[fill=avred!80!black,draw=white,line width=.3pt] (-0.8000000,-0.6500000) circle[radius=1.15pt];
\path (-1.0900000,-0.9400000) node[fill=white,fill opacity=.85,text opacity=1,text=avred!80!black,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_4$};
\end{tikzpicture}


==> avalanche-step-3.tex <==
% Generated by generate_avalanche.py; edit the generator.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
\definecolor{avred}{RGB}{226,78,72}
\definecolor{avblue}{RGB}{22,119,184}
\definecolor{avgreen}{RGB}{73,133,107}
\definecolor{avgray}{RGB}{160,166,173}
\path[use as bounding box] (-3,-2.8) rectangle (3,2.6);
\begin{scope}
\clip (-3,-2.8) rectangle (3,2.6);
\fill[avred,opacity=.16] (0.0000000,-0.8000000) -- (0.0000000,-0.6000000) -- (-1.0000000,-0.6000000) -- (-1.2000000,-1.2000000) -- cycle;
\fill[avred,opacity=.16] (1.2000000,-1.2000000) -- (0.8000000,0.0000000) -- (0.6000000,0.0000000) -- (0.0000000,-0.6000000) -- (0.0000000,-0.8000000) -- cycle;
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.0000000,-0.8000000) -- (0.0000000,-0.6000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.0000000,-0.6000000) -- (-1.0000000,-0.6000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-1.0000000,-0.6000000) -- (-1.2000000,-1.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.0000000,-0.8000000) -- (-1.2000000,-1.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.8000000,0.0000000) -- (0.6000000,0.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.6000000,0.0000000) -- (0.0000000,-0.6000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (1.2000000,-1.2000000) -- (0.8000000,0.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (1.2000000,-1.2000000) -- (0.0000000,-0.8000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.6000000,0.6333333) -- (0.6000000,0.0000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.8000000,0.0000000) -- (1.0625000,0.7875000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (0.6000000,0.6333333) -- (1.0625000,0.7875000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-1.6625000,1.3875000) -- (-1.0000000,-0.6000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-1.6625000,1.3875000) -- (0.6000000,0.6333333);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-2.8000000,-2.8000000) -- (-1.2000000,-1.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (-1.6625000,1.3875000) -- (-2.8750000,2.6000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.8000000,-2.8000000) -- (1.2000000,-1.2000000);
\draw[avgray,dash pattern=on 2.4pt off 2.4pt,line width=.7pt] (2.8750000,2.6000000) -- (1.0625000,0.7875000);
\draw[black!80,line width=.85pt] (0.0000000,-0.7666667) -- (0.0000000,-0.6500000);
\draw[avblue,line width=1.15pt] (0.0000000,-0.6500000) -- (-0.9833333,-0.6500000);
\draw[avblue,line width=1.15pt] (-0.9833333,-0.6500000) -- (-1.1500000,-1.1500000);
\draw[avblue,line width=1.15pt] (0.0000000,-0.7666667) -- (-1.1500000,-1.1500000);
\draw[avblue,line width=1.15pt] (0.7833333,-0.0500000) -- (0.6000000,-0.0500000);
\draw[avblue,line width=1.15pt] (0.6000000,-0.0500000) -- (0.0000000,-0.6500000);
\draw[avblue,line width=1.15pt] (1.1500000,-1.1500000) -- (0.7833333,-0.0500000);
\draw[avblue,line width=1.15pt] (1.1500000,-1.1500000) -- (0.0000000,-0.7666667);
\draw[black!80,line width=.85pt] (0.6000000,0.6333333) -- (0.6000000,-0.0500000);
\draw[black!80,line width=.85pt] (0.7833333,-0.0500000) -- (1.0625000,0.7875000);
\draw[black!80,line width=.85pt] (0.6000000,0.6333333) -- (1.0625000,0.7875000);
\draw[black!80,line width=.85pt] (-1.6625000,1.3875000) -- (-0.9833333,-0.6500000);
\draw[black!80,line width=.85pt] (-1.6625000,1.3875000) -- (0.6000000,0.6333333);
\draw[black!80,line width=.85pt] (-2.8000000,-2.8000000) -- (-1.1500000,-1.1500000);
\draw[black!80,line width=.85pt] (-1.6625000,1.3875000) -- (-2.8750000,2.6000000);
\draw[black!80,line width=.85pt] (2.8000000,-2.8000000) -- (1.1500000,-1.1500000);
\draw[black!80,line width=.85pt] (2.8750000,2.6000000) -- (1.0625000,0.7875000);
\end{scope}
\path (-0.4000000,-0.7700000) node[text=avred!70!black,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_0$};
\path (0.6200000,-0.6200000) node[text=avred!70!black,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_1$};
\path (0.8000000,0.3900000) node[text=black!50,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_2$};
\path (-0.7500000,0.2800000) node[text=black!50,font=\fontsize{10}{11}\selectfont,inner sep=0pt] {$F_3$};
\filldraw[fill=avgreen,draw=white,line width=.3pt] (0.0000000,-0.7000000) circle[radius=1.15pt];
\path (0.1800000,-0.9600000) node[fill=white,fill opacity=.85,text opacity=1,text=avgreen,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_1$};
\filldraw[fill=avgreen,draw=white,line width=.3pt] (0.8000000,0.0000000) circle[radius=1.15pt];
\path (1.1000000,-0.1400000) node[fill=white,fill opacity=.85,text opacity=1,text=avgreen,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_2$};
\filldraw[fill=avgreen,draw=white,line width=.3pt] (-0.2000000,0.9000000) circle[radius=1.15pt];
\path (-0.4900000,1.1600000) node[fill=white,fill opacity=.85,text opacity=1,text=avgreen,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_3$};
\filldraw[fill=white,draw=avblue,line width=.8pt] (-0.8000000,-0.6500000) circle[radius=2.3pt];
\filldraw[fill=avblue,draw=white,line width=.3pt] (-0.8000000,-0.6500000) circle[radius=1.15pt];
\path (-1.0900000,-0.9400000) node[fill=white,fill opacity=.85,text opacity=1,text=avblue,font=\fontsize{12}{13}\selectfont,inner sep=.3pt] {$p_4$};
\end{tikzpicture}

